Strong Gravitational Lensing Posterior Sampling in Pixel-Space Using Diffusion Models and Recurrent Inference Machines

Modeling galaxy-galaxy strong gravitational lenses to infer the brightness of the source galaxy and the mass distribution of the foreground galaxy is computationally challenging, particularly for high-resolution, high signal-to-noise ratio observations. In this regime, high-dimensional representations of both the source and the foreground mass distribution are necessary to model the data down to the noise level. This inference problem has been challenging for both traditional and machine learning-based methods because of its high dimensionality and its non-linearity in the foreground mass distribution. We present a method to generate joint posterior samples of the source galaxy and foreground mass distribution as pixelated images conditioned on observations. The method combines diffusion-based generative modeling and recurrent inference machines. It can model realistic gravitational lensing simulations with background and foreground galaxies drawn from cosmological hydrodynamical simulations down to the noise level.

==> DiRIM.tex <==
  \begin{tikzpicture}[node distance=2cm]

    \node (g) [draw, rounded corners] {$\boldsymbol{g}_{\theta}$};

    \node (xt) [left of=g, node distance=1.5cm] {$\boldsymbol{x}_t$};
    
    \node(y) [below of=xt, node distance=0.5cm] {$\boldsymbol{y}$};

    \node(t) [above of=xt, node distance=0.5cm] {$t$};

    \node(xhat) [right of=g, node distance=2cm,
          yshift=0cm] {$\hat{\boldsymbol{x}}_0^{(m)}$};

    \node(x0) [right of=xhat, node distance=2cm] {$\boldsymbol{x}_0$};

    \node(f) [draw, rounded corners, below of=xhat, node distance=2.0cm] {$\boldsymbol{f}$};

    \node(yhat) [left of=f, node distance=1cm] {$\hat{\boldsymbol{y}}^{(m)}$};

    \node (likelihood) [draw, rounded corners, left of=yhat, node distance=1cm] {$\mathcal{L}$};
    
    \node(nabla) [above of=likelihood, node distance=1.0cm, xshift=0cm]{$\nabla_{\hat{\boldsymbol{x}}_0^{(m)}} \mathcal{L}$};

    \node(h) [above of=xhat, node distance=0.75cm] {$\boldsymbol{h}^{(m)}$};

    \draw[arrow] (t) to[bend left] (g);
    \draw[arrow] (xt) to[] (g);
    \draw [arrow] (g) to[] (xhat);
    \draw [arrow] (xhat) to[bend left] (g);
    \draw [arrow] (y) to[bend right] (g);
    \draw [dashed, line width=0.3mm] (xhat) -- (x0) node[midway, above] {$L_\text{DiRIM}$};
    \draw [arrow] (xhat) to[bend left] (f);
    \draw [arrow] (f) to[] (yhat);
    \draw [arrow] (yhat) to[] (likelihood);
    \draw [arrow] (y) to[bend right] (likelihood);
    \draw [arrow] (likelihood) to[] (nabla);
    \draw [arrow] (nabla) to[] (g);
    \draw [arrow] (g) to[] (h);
    \draw [arrow] (h) to[bend right] (g);    
  \end{tikzpicture}

==> DiRIM_lensing.tex <==
\newcommand{\imsize}{0.1}

\begin{tikzpicture}[node distance=2cm,]
\node (st) [startstop, draw=none] {\includegraphics[width=\imsize\textwidth]{st.PNG}};

\node[font=\large, left of=st, node distance=1.2cm] {$\boldsymbol{s}_t$};

\node (kt) [startstop, below of=st, yshift=0.15cm, draw=none]
{\includegraphics[width=\imsize\textwidth]{kt.PNG}};

\node[font=\large, left of=kt, node distance=1.5cm] {$\log \boldsymbol{\kappa}_t$};

\node (y) [startstop, below of=kt, yshift=0.15cm, draw=none] {\includegraphics[width=\imsize\textwidth]{y.PNG}};

\node[font=\large, left of=y, node distance=1.2cm] {$\boldsymbol{y}$};

\node (g) [font=\large, draw, rounded corners, inner sep=10pt, right of=kt, xshift=1cm] {$\boldsymbol{g}_{\theta}$};

\node(t) [font=\large, above of=g, node distance=2cm, xshift=-1cm] {$\log t$};

% \node(h) [font=\large, above of=g, node distance=2cm, xshift=1cm] {$\boldsymbol{h}^{(m+1)}$};

\node (shat) [startstop, right of=g, xshift=1cm, yshift=0.92cm, draw=none] {\includegraphics[width=\imsize\textwidth]{s0_hat.PNG}};

\node[font=\large, right of=shat, node distance=1.3cm, yshift=0.4cm, xshift=0cm] {$\hat{\boldsymbol{s}}_0^{(m)}$};

\node (khat) [startstop, right of=g, xshift=1cm, yshift=-0.92cm, draw=none] {\includegraphics[width=\imsize\textwidth]{k0_hat.PNG}};

\node[font=\large, right of=khat, node distance=1.65cm, yshift=0.4cm, xshift=0cm] {$\log \hat{\boldsymbol{\kappa}}_0^{(m)}$};

\node (f) [draw, rounded corners, inner sep=10pt, below of=khat, xshift=2.5cm] {$\boldsymbol{f}$};

\node (yhat) [startstop, below of=f, yshift=-1cm, xshift=-1cm, draw=none] {\includegraphics[width=\imsize\textwidth]{y_hat.PNG}};

\node[font=\large, right of=yhat, node distance=1.4cm] {$\hat{\boldsymbol{y}}^{(m)}$};

\node (likelihood) [draw, rounded corners, inner sep=10pt, left of=yhat, xshift=-1cm] {$\mathcal{L}$};

\node (nablas) [startstop, above of=likelihood, xshift=-2.5cm, yshift=0.5cm, draw=none] {\includegraphics[width=\imsize\textwidth]{grad_s0.PNG}};

\node[above of=nablas, node distance=1.15cm, xshift=-0.3cm] {$\nabla_{\hat{\boldsymbol{s}}_0^{(m)}}\mathcal{L}$};

\node (nablak) [startstop, above of=likelihood, xshift=-0.5cm, yshift=0.5cm, draw=none] {\includegraphics[width=\imsize\textwidth]{grad_k0.png}};

\node[above of=nablak, node distance=1.15cm, xshift=0.2cm] {$\nabla_{\hat{\boldsymbol{\kappa}}_0^{(m)}}\mathcal{L}$};

\node (yres) [startstop, above of=likelihood, yshift=0.5cm, xshift=1.5cm, draw=none] {\includegraphics[width=\imsize\textwidth]{yres.png}};

\node[above of=yres, node distance=1.25cm, xshift=0.4cm, yshift=-0.1cm] {$\delta \boldsymbol{y}^{(m)}/\sigma_y$};

\node (s0) [startstop, right of=shat, xshift=2cm, draw=none] {\includegraphics[width=\imsize\textwidth]{s0.PNG}};

\node[font=\large, right of=s0, node distance=1.2cm] {$\boldsymbol{s}_0$};

\node (k0) [startstop, right of=khat, xshift=2cm, draw=none] {\includegraphics[width=\imsize\textwidth]{k0.PNG}};

\node[font=\large, right of=k0, node distance=1.5cm] {$\log \boldsymbol{\kappa}_0$};

\draw [-Stealth] ([yshift=-10pt]st.east) to[out=305, in=180] ([xshift=-17pt, yshift=6pt]g);
\draw [-Stealth] (kt) -- ([xshift=-1pt]g.west);
\draw [-Stealth] ([yshift=10pt]y.east) to[out=55, in=180] ([xshift=-17pt, yshift=-6pt]g);
\draw [-Stealth] (t) to[out=315, in=90] ([xshift=-9pt, yshift=15pt]g);

% \draw [-Stealth] ([xshift=13pt, yshift=1pt]g.north) to[out=55, in=270] ([xshift=-9pt, yshift=-8pt]h);

% \draw [-Stealth] ([xshift=-14pt, yshift=0pt]h.south) to[out=235, in=90] ([xshift=9pt, yshift=15pt]g);

\draw [-Stealth] ([xshift=1pt, yshift=7pt]g.east) to[out=35, in=180] ([yshift=-4pt]shat.west);
\draw [-Stealth] ([xshift=1pt, yshift=-7pt]g.east) to[out=-35, in=180] ([yshift=4pt]khat.west);
\draw [-Stealth] ([yshift=-9pt]shat.west) to[out=205, in=0] ([yshift=3pt]g.east);
\draw [-Stealth] ([yshift=9pt]khat.west) to[out=-205, in=0] ([yshift=-3pt]g.east);

\draw [-Stealth] ([yshift=-3pt]shat.east) to[out=-0, in=90] ([xshift=3pt]f.north);
\draw [-Stealth] ([yshift=-3pt]khat.east) to[out=-25, in=90] ([xshift=-3pt]f.north);

\draw [-Stealth] (f.south) to[out=270, in=45] ([xshift=10pt]yhat.north);

\draw [-Stealth] (y) to[out=270, in=180] (likelihood);
\draw [-Stealth] (yhat) -- (likelihood);

\draw [-Stealth] ([xshift=-5pt]likelihood.north) to[out=135, in=270] (nablas.south);
\draw [-Stealth] ([xshift=0pt]likelihood.north) to[out=90, in=270] (nablak.south);
\draw [-Stealth] ([xshift=5pt]likelihood.north) to[out=45, in=270] (yres.south);

\draw [-Stealth] ([xshift=10pt]nablas.north) to[out=45, in=270] ([xshift=-6pt]g.south);
\draw [-Stealth] ([xshift=-10pt]nablak.north) to[out=135, in=270] (g.south);
\draw [-Stealth] ([xshift=-10pt]yres.north) to[out=135, in=270] ([xshift=6pt]g.south);

\draw [dashed, line width = 0.3mm] (shat) -- (s0);
\draw [dashed, line width = 0.3mm] (khat) -- (k0);
\end{tikzpicture}

==> RIM.tex <==
  \begin{tikzpicture}[node distance=2cm]

    \node (g) [draw, rounded corners] {$\boldsymbol{g}_{\theta}$};

    \node(xhat) [right of=g, node distance=2cm,
          yshift=0cm] {$\hat{\boldsymbol{x}}^{(m)}$};

    \node(x0) [right of=xhat, node distance=2cm] {$\boldsymbol{x}$};

    \node(f) [draw, rounded corners, below of=xhat, node distance=2.0cm] {$\boldsymbol{f}$};

    \node(yhat) [left of=f, node distance=1cm] {$\hat{\boldsymbol{y}}^{(m)}$};

    \node (likelihood) [draw, rounded corners, left of=yhat, node distance=1cm] {$\mathcal{L}$};

    \node(y) [left of=likelihood, node distance=1cm] {$\boldsymbol{y}$};
    
    \node(nabla) [above of=likelihood, node distance=1.0cm, xshift=0cm]{$\nabla_{\hat{\boldsymbol{x}}^{(m)}}\mathcal{L}$};

    \node(h) [above of=xhat, node distance=0.75cm] {$\boldsymbol{h}^{(m)}$};

    \draw [arrow] (g) to[] (xhat);
    \draw [arrow] (xhat) to[bend left] (g);
    \draw [dashed, line width=0.3mm] (xhat) -- (x0) node[midway, above] {$L_\text{RIM}$};
    \draw [arrow] (xhat) to[bend left] (f);
    \draw [arrow] (f) to[] (yhat);
    \draw [arrow] (yhat) to[] (likelihood);
    \draw [arrow] (y) to[] (likelihood);
    \draw [arrow] (likelihood) to[] (nabla);
    \draw [arrow] (nabla) to[] (g);
    \draw [arrow] (g) to[] (h);
    \draw [arrow] (h) to[bend right] (g);    
  \end{tikzpicture}

==> cdsm.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node(xt) [] {$\boldsymbol{x}_t$};
    \node(t) [above of=xt, node distance=0.5cm] {$t$};
    \node(y) [below of=xt, node distance=0.5cm] {$\boldsymbol{y}$};
    
    \node (g) [draw, rounded corners, right of=xt, node distance=2cm] {$\boldsymbol{g}_{\theta}$};
    
    \node(xhat) [right of=g, node distance=2cm,
          yshift=0cm] {$\boldsymbol{\hat{x}}_0$};
    
    \node(x0) [right of=xhat, node distance=2cm] {$\boldsymbol{x}_0$};
    
    \draw [arrow] (t) to[bend left] (g);
    \draw [arrow] (xt) to[] (g);
    \draw [arrow] (y) to[bend right] (g);
    \draw [arrow] (g) to[] (xhat);
    
    \draw [dashed, line width=0.3mm] (xhat) -- (x0) node[midway, above] {$L_\text{CDSM}$};    
\end{tikzpicture}


==> unrolled_graph.tex <==
\definecolor{mygreen}{HTML}{267326}
  
  \begin{tikzpicture}[node distance=2cm]
    \node (x^0) {$(\hat{\boldsymbol{s}}_0^{(0)},\log \hat{\boldsymbol{\kappa}}_0^{(0)})$};
    % \node (h^0)  [below of=x^0, node distance=0.75cm, xshift=0cm] {$\boldsymbol{h}^{(0)}$};
    \node (y^0) [above of=x^0, node distance =1cm] {$\hat{\boldsymbol{y}}^{(0)}$};
    \node (nabla_x^0) [right of=y^0, node distance =1.75cm, yshift=0.25cm] {$\nabla_{(\hat{\boldsymbol{s}}_0^{(0)},\hat{\boldsymbol{\kappa}}_0^{(0)})} \mathcal{L}$};    
    \node (res^0) [right of=y^0, node distance =1.5cm, yshift=-0.25cm] {$\delta\boldsymbol{y}^{(0)}$};  
    \node (g) [draw, rounded corners, right of=x^0, node distance=2cm] {$\boldsymbol{g}_{\theta}$};
    \node (xt0) [below of=g, node distance=0.75cm, xshift=-0.9cm] {$(\boldsymbol{s}_t,\log\boldsymbol{\kappa}_t)$};
    \node (y0) [below of=g, node distance=0.75cm, xshift=0.3cm] {$\boldsymbol{y}$};
    \node (t0) [below of=g, node distance=1.1cm] {$\log t$};
    \node(+0) [draw, rounded corners, right of=g, node distance=0.75cm] {$+$};

    \node (x^1) [right of= +0, node distance=1.75cm] {$(\hat{\boldsymbol{s}}_0^{(1)},\log \hat{\boldsymbol{\kappa}}_0^{(1)})$};
    % \node (h^1)  [below of=x^1, node distance=0.75cm, xshift=0cm] {$\boldsymbol{h}^{(1)}$};
    \node (y^1) [above of=x^1, node distance =1cm] {$\hat{\boldsymbol{y}}^{(1)}$};
    \node (nabla_x^1) [right of=y^1, node distance =1.75cm, yshift=0.25cm] {$\nabla_{(\hat{\boldsymbol{s}}_0^{(1)},\hat{\boldsymbol{\kappa}}_0^{(1)})} \mathcal{L}$};    
    \node (res^1) [right of=y^1, node distance =1.5cm, yshift=-0.25cm] {$\delta\boldsymbol{y}^{(1)}$};  
    \node (g1) [right of=x^1, node distance=2cm] {$\cdots$};
    \node (xt1) [below of=g1, node distance=0.75cm, xshift=-0.9cm] {$(\boldsymbol{s}_t,\log\boldsymbol{\kappa}_t)$};
    \node (y1) [below of=g1, node distance=0.75cm, xshift=0.3cm] {$\boldsymbol{y}$};
    \node (t1) [below of=g1, node distance=1.1cm] {$\log t$};

    \node(L^1) [below of=x^1, node distance=1cm] {$L^{(1)}$};

    \node (x^M-1) [right of=g1, node distance=2.5cm] {$(\hat{\boldsymbol{s}}_0^{(M-1)},\log \hat{\boldsymbol{\kappa}}_0^{(M-1)})$};
    % \node (h^M-1)  [below of=x^M-1, node distance=0.75cm] {$\boldsymbol{h}^{(M-1)}$};
    \node (y^M-1) [above of=x^M-1, node distance =1cm] {$\hat{\boldsymbol{y}}^{(M-1)}$};
    \node (nabla_x^M-1) [right of=y^M-1, node distance =2.5cm, yshift=0.25cm] {$\nabla_{(\hat{\boldsymbol{s}}_0^{(M-1)},\hat{\boldsymbol{\kappa}}_0^{(M-1)})} \mathcal{L}$};    
    \node (res^M-1) [right of=y^M-1, node distance =2cm, yshift=-0.25cm] {$\delta\boldsymbol{y}^{(M-1)}$};  
    \node (g^M-1) [draw, rounded corners, right of=x^M-1, node distance=2.5cm] {$\boldsymbol{g}_{\theta}$};
    \node (xtM-1) [below of=g^M-1, node distance=0.75cm, xshift=-0.9cm] {$(\boldsymbol{s}_t,\log\boldsymbol{\kappa}_t)$};
    \node (yM-1) [below of=g^M-1, node distance=0.75cm, xshift=0.3cm] {$\boldsymbol{y}$};
    \node (tM-1) [below of=g^M-1, node distance=1.1cm] {$\log t$};
    \node(+M-1) [draw, rounded corners, right of=g^M-1, node distance=0.75cm] {$+$};

    \node(L^M-1) [below of=x^M-1, node distance=1cm] {$L^{(M-1)}$};
    \node (x^M) [right of=+M-1, node distance=2cm] {$(\hat{\boldsymbol{s}}_0^{(M)},\log \hat{\boldsymbol{\kappa}}_0^{(M)})$};

    % \node (h^M)  [below of=x^M, node distance=0.75cm] {$\boldsymbol{h}^{(M)}$};
    \node(L^M) [below of=x^M, node distance=1cm] {$L^{(M)}$};

    \draw[arrow, orange] (x^0) to[] (g);
    % \draw[arrow, orange] (h^0) to[bend right] (g);
    \draw[arrow, red] ([xshift=-0.2cm]x^0.north) to[] ([xshift=-0.2cm]y^0.south);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^0.east) to[] ([xshift=0.2cm,yshift=-0.1cm]nabla_x^0.west);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^0.east) to[] ([xshift=0.02cm,yshift=0cm]res^0.west);
    \draw[arrow, red] ([xshift=0.8cm,yshift=0.2cm]nabla_x^0.south) to[bend left] (g);
    \draw[arrow, red] ([xshift=0.1cm,yshift=0.15cm]res^0.south) to[bend left] (g);
    \draw[arrow, orange] ([xshift=-0.22cm,yshift=0.22cm]xt0.east) to (g);
    \draw[arrow, orange] (y0) to (g);
    \draw[arrow, orange] (t0) to (g);
    \draw[arrow, mygreen] (g) to (+0);
    \draw[arrow, orange] ([xshift=1.1cm,yshift=0.2cm]x^0.south) to[bend right] (+0.south);

    \draw[arrow, mygreen] (+0) to[] (x^1);
    % \draw[arrow, mygreen] (g) to[bend right] (h^1);
    
    \draw[arrow, mygreen] (x^1) to[] (g1);
    % \draw[arrow, mygreen] (h^1) to[bend right] (g1);
    \draw[arrow, red] ([xshift=-0.2cm]x^1.north) to[] ([xshift=-0.2cm]y^1.south);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^1.east) to[] ([xshift=0.2cm,yshift=-0.1cm]nabla_x^1.west);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^1.east) to[] ([xshift=0.02cm,yshift=0cm]res^1.west);
    \draw[arrow, red] ([xshift=0.8cm,yshift=0.2cm]nabla_x^1.south) to[bend left] (g1);
    \draw[arrow, red] ([xshift=0.1cm,yshift=0.15cm]res^1.south) to[bend left] (g1);
    \draw[arrow, orange] ([xshift=-0.22cm,yshift=0.22cm]xt1.east) to (g1);
    \draw[arrow, orange] (y1) to (g1);
    \draw[arrow, orange] (t1) to (g1);

    \draw[arrow, mygreen] (g1) to[] (x^M-1);  
    % \draw[arrow, mygreen] (g1) to[bend right] (h^M-1);
    \draw[arrow, mygreen] ([xshift=-0.2cm]x^1.south) to [] ([xshift=-0.2cm]L^1.north);

    \draw[arrow, mygreen] (x^M-1) to[] (g^M-1);
    % \draw[arrow, mygreen] (h^M-1) to[bend right] (g^M-1);
    \draw[arrow, red] ([xshift=-0.4cm]x^M-1.north) to[] ([xshift=-0.4cm]y^M-1.south);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^M-1.east) to[] ([xshift=0.2cm,yshift=-0.1cm]nabla_x^M-1.west);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=-0.1cm]y^M-1.east) to[] ([xshift=0.02cm,yshift=0cm]res^M-1.west);
    \draw[arrow, red] ([xshift=1.2cm,yshift=0.2cm]nabla_x^M-1.south) to[] (g^M-1);
    \draw[arrow, red] ([xshift=-0.1cm,yshift=0.15cm]res^M-1.south) to[bend left] (g^M-1);
    \draw[arrow, orange] ([xshift=-0.22cm,yshift=0.22cm]xtM-1.east) to (g^M-1);
    \draw[arrow, orange] (yM-1) to (g^M-1);
    \draw[arrow, orange] (tM-1) to (g^M-1);
    \draw[arrow, mygreen] (g^M-1) to (+M-1);
    \draw[arrow, mygreen] ([xshift=1.6cm,yshift=0.2cm]x^M-1.south) to[bend right] (+M-1.south);

    \draw[arrow, mygreen] ([xshift=-0.45cm]x^M-1.south) to [] ([xshift=-0.45cm]L^M-1.north);
    \draw[arrow, mygreen] (+M-1) to (x^M);

    % \draw[arrow, orange] (g^M-1) to[bend right] (h^M);
    \draw[arrow, mygreen] ([xshift=-0.25cm]x^M.south) to[] ([xshift=-0.25cm]L^M.north);
    
  \end{tikzpicture}
